Fast Edge-Aware Occlusion Detection in the Context of Multispectral Camera Arrays

Multispectral imaging is very beneficial in diverse applications, like healthcare and agriculture, since it can capture absorption bands of molecules in different spectral areas. A promising approach for multispectral snapshot imaging are camera arrays. Image processing is necessary to warp all different views to the same view to retrieve a consistent multispectral datacube. This process is also called multispectral image registration. After a cross spectral disparity estimation, an occlusion detection is required to find the pixels that were not recorded by the peripheral cameras. In this paper, a novel fast edge-aware occlusion detection is presented, which is shown to reduce the runtime by at least a factor of 12. Moreover, an evaluation on ground truth data reveals better performance in terms of precision and recall. Finally, the quality of a final multispectral datacube can be improved by more than 1.5 dB in terms of PSNR as well as in terms of SSIM in an existing multispectral registration pipeline. The source code is available at \url{https://github.com/FAU-LMS/fast-occlusion-detection}.

==> tikz/camsi.tikz <==
\begin{tikzpicture}[y=-1cm]
    \node[inner sep=0pt, anchor=center] at (0, 0) {\includegraphics[width=.195\textwidth]{camsi/disp}};

    \begin{scope} [shift={(3.55, 0)}]
        \node[] at (0, -1.5) {SymmNet-I~\cite{li_symmnet_2018}\strut};
        \node[inner sep=0pt, anchor=center] at (0, 0) {\includegraphics[width=.195\textwidth]{camsi/SymmNetImg_mask}};
        \node[inner sep=0pt, anchor=center] at (0, 2.7) {\includegraphics[width=.195\textwidth]{camsi/SymmNetImg_rgb_345}};

        \draw[draw=blue, line width=0.25mm, anchor=center] (-0.77,3) rectangle ++(0.25, 0.25);
        \draw[draw=blue, line width=0.5mm, anchor=center] (-0.355,1.45) rectangle ++(0.71, 0.71);
        \node[inner sep=0pt, anchor=center] at (0, 1.45) {\includegraphics[width=.04\textwidth, trim=450 450 1050 850, clip]{camsi/SymmNetImg_rgb_345}};

        \draw[draw=orange, line width=0.25mm, anchor=center] (1.15,2.58) rectangle ++(0.16, 0.25);
        \draw[draw=orange, line width=0.5mm, anchor=center] (1.13,1.45) rectangle ++(0.54, 0.76);
        \node[inner sep=0pt, anchor=center] at (1.4, 1.45) {\includegraphics[width=.03\textwidth, trim=1330 645 200 655, clip]{camsi/SymmNetImg_rgb_345}};
    \end{scope}

    \begin{scope} [shift={(7.1, 0)}]
        \node[] at (0, -1.5) {SymmNet-D~\cite{li_symmnet_2018}\strut};
        \node[inner sep=0pt, anchor=center] at (0, 0) {\includegraphics[width=.195\textwidth]{camsi/SymmNetDisp_mask}};
        \node[inner sep=0pt, anchor=center] at (0, 2.7) {\includegraphics[width=.195\textwidth]{camsi/SymmNetDisp_rgb_345}};

        \draw[draw=blue, line width=0.25mm, anchor=center] (-0.77,3) rectangle ++(0.25, 0.25);
        \draw[draw=blue, line width=0.5mm, anchor=center] (-0.355,1.45) rectangle ++(0.71, 0.71);
        \node[inner sep=0pt, anchor=center] at (0, 1.45) {\includegraphics[width=.04\textwidth, trim=450 450 1050 850, clip]{camsi/SymmNetDisp_rgb_345}};

        \draw[draw=orange, line width=0.25mm, anchor=center] (1.15,2.58) rectangle ++(0.16, 0.25);
        \draw[draw=orange, line width=0.5mm, anchor=center] (1.13,1.45) rectangle ++(0.54, 0.76);
        \node[inner sep=0pt, anchor=center] at (1.4, 1.45) {\includegraphics[width=.03\textwidth, trim=1330 645 200 655, clip]{camsi/SymmNetDisp_rgb_345}};
    \end{scope}

    \begin{scope} [shift={(10.65, 0)}]
        \node[] at (0, -1.5) {Genser~\cite{genser_camsi_2020}\strut};
        \node[inner sep=0pt, anchor=center] at (0, 0) {\includegraphics[width=.195\textwidth]{camsi/ImageWarpMatlab_mask}};
        \node[inner sep=0pt, anchor=center] at (0, 2.7) {\includegraphics[width=.195\textwidth]{camsi/ImageWarpMatlab_rgb_345}};

        \draw[draw=blue, line width=0.25mm, anchor=center] (-0.77,3) rectangle ++(0.25, 0.25);
        \draw[draw=blue, line width=0.5mm, anchor=center] (-0.355,1.45) rectangle ++(0.71, 0.71);
        \node[inner sep=0pt, anchor=center] at (0, 1.45) {\includegraphics[width=.04\textwidth, trim=450 450 1050 850, clip]{camsi/ImageWarpMatlab_rgb_345}};

        \draw[draw=orange, line width=0.25mm, anchor=center] (1.15,2.58) rectangle ++(0.16, 0.25);
        \draw[draw=orange, line width=0.5mm, anchor=center] (1.13,1.45) rectangle ++(0.54, 0.76);
        \node[inner sep=0pt, anchor=center] at (1.4, 1.45) {\includegraphics[width=.03\textwidth, trim=1330 645 200 655, clip]{camsi/ImageWarpMatlab_rgb_345}};
    \end{scope}

    \begin{scope} [shift={(14.2, 0)}]
        \node[] at (0, -1.5) {Proposed\strut};
        \node[inner sep=0pt, anchor=center] at (0, 0) {\includegraphics[width=.195\textwidth]{camsi/Edge_mask}};
        \node[inner sep=0pt, anchor=center] at (0, 2.7) {\includegraphics[width=.195\textwidth]{camsi/Edge_rgb_345}};

        \draw[draw=blue, line width=0.25mm, anchor=center] (-0.77,3) rectangle ++(0.25, 0.25);
        \draw[draw=blue, line width=0.5mm, anchor=center] (-0.355,1.45) rectangle ++(0.71, 0.71);
        \node[inner sep=0pt, anchor=center] at (0, 1.45) {\includegraphics[width=.04\textwidth, trim=450 450 1050 850, clip]{camsi/Edge_rgb_345}};

        \draw[draw=orange, line width=0.25mm, anchor=center] (1.15,2.58) rectangle ++(0.16, 0.25);
        \draw[draw=orange, line width=0.5mm, anchor=center] (1.13,1.45) rectangle ++(0.54, 0.76);
        \node[inner sep=0pt, anchor=center] at (1.4, 1.45) {\includegraphics[width=.03\textwidth, trim=1330 645 200 655, clip]{camsi/Edge_rgb_345}};
    \end{scope}
\end{tikzpicture}

==> tikz/examples.tikz <==
\begin{tikzpicture}[y=-1cm]
    \node[inner sep=0pt] at (0, 0) {\includegraphics[width=.195\textwidth]{examples/disp_0}};
    \node[inner sep=0pt] at (0, 2.03) {\includegraphics[width=.195\textwidth]{examples/disp_1}};
    \node[inner sep=0pt] at (0, 4.06) {\includegraphics[width=.195\textwidth]{examples/disp_2}};

    %\node[inner sep=0pt] at (3.3, 0) {\includegraphics[width=.195\textwidth]{examples/occ_0}};
    %\node[inner sep=0pt] at (3.3, 1.9) {\includegraphics[width=.195\textwidth]{examples/occ_1}};
    %\node[inner sep=0pt] at (3.3, 3.8) {\includegraphics[width=.195\textwidth]{examples/occ_2}};

    \node[] at (3.55, -1.2) {SymmNet-I~\cite{li_symmnet_2018}\strut};
    \node[inner sep=0pt] at (3.55, 0) {\includegraphics[width=.195\textwidth]{examples/SymmNetImg_0}};
    \node[inner sep=0pt] at (3.55, 2.03) {\includegraphics[width=.195\textwidth]{examples/SymmNetImg_1}};
    \node[inner sep=0pt] at (3.55, 4.06) {\includegraphics[width=.195\textwidth]{examples/SymmNetImg_2}};

    \node[] at (7.1, -1.2) {SymmNet-D~\cite{li_symmnet_2018}\strut};
    \node[inner sep=0pt] at (7.1, 0) {\includegraphics[width=.195\textwidth]{examples/SymmNetDisp_0}};
    \node[inner sep=0pt] at (7.1, 2.03) {\includegraphics[width=.195\textwidth]{examples/SymmNetDisp_1}};
    \node[inner sep=0pt] at (7.1, 4.06) {\includegraphics[width=.195\textwidth]{examples/SymmNetDisp_2}};

    \node[] at (10.65, -1.2) {Genser~\cite{genser_camsi_2020}\strut};
    \node[inner sep=0pt] at (10.65, 0) {\includegraphics[width=.195\textwidth]{examples/ImageWarpMatlab_0}};
    \node[inner sep=0pt] at (10.65, 2.03) {\includegraphics[width=.195\textwidth]{examples/ImageWarpMatlab_1}};
    \node[inner sep=0pt] at (10.65, 4.06) {\includegraphics[width=.195\textwidth]{examples/ImageWarpMatlab_2}};

    \node[] at (14.2, -1.2) {Proposed\strut};
    \node[inner sep=0pt] at (14.2, 0) {\includegraphics[width=.195\textwidth]{examples/Edge_0}};
    \node[inner sep=0pt] at (14.2, 2.03) {\includegraphics[width=.195\textwidth]{examples/Edge_1}};
    \node[inner sep=0pt] at (14.2, 4.06) {\includegraphics[width=.195\textwidth]{examples/Edge_2}};
\end{tikzpicture}

==> tikz/pipeline.tikz <==
\begin{tikzpicture}
    [%
    >=triangle 60,              % Nice arrows; your taste may be different
    node distance=20mm and 45mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    y=-1cm
    ]

    \tikzset{
        base/.style={draw, on grid, align=center, minimum height=4ex},
        proc/.style={base, rectangle, text width=5em},
        test/.style={base, diamond, aspect=2, minimum width=4em},
        term/.style={proc, rounded corners},
    % coord node style is used for placing corners of connecting lines
        coord/.style={coordinate, on grid, node distance=6mm and 25mm},
    % nmark node style is used for coordinate debugging marks
        nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
    % -------------------------------------------------
    % Connector line styles for different parts of the diagram
        norm/.style={->, draw, lcnorm},
        free/.style={->, draw, lcfree},
        cong/.style={->, draw, lccong},
        it/.style={font={\small\itshape}}
    }

    \node[term, inner sep=4pt] (box_edge) at (2.7, 2.8) {Edge detection};
    \node[term, inner sep=4pt] (box_scan) at (6, 2.8) {Extract scan lines};
    \node[term, inner sep=4pt] (box_warp) at (9, 2.8) {Warp};
    \node[term, inner sep=4pt] (box_occl) at (12, 2.8) {Occlusion detection};
    \node[term, inner sep=4pt] (box_mask) at (15, 2.8) {Mask generation};

    \node[draw, dashed, anchor=west, inner sep=2pt] (uncalib_scene) at (0, 5.1) {\includegraphics[width=.14\textwidth]{pipeline/disparity}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (calib_scene) at (3, 5.1) {\includegraphics[width=.14\textwidth]{pipeline/edge}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (depth) at (6, 5.1) {\includegraphics[width=.14\textwidth]{pipeline/scan}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (masked) at (9, 5.1) {\includegraphics[width=.14\textwidth]{pipeline/warped}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (masked) at (12, 5.1) {\includegraphics[width=.14\textwidth]{pipeline/occ}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (result) at (15, 5.1) {\includegraphics[width=.14\textwidth]{pipeline/mask}};

    \draw [->] (0, 2.8) -- node[midway, above] {\disparity[\descoord]} (box_edge.west);
    \draw [->] (box_edge.east) -- node[midway, above] {} (box_scan.west);
    \draw [->] (box_scan.east) -- node[midway, above] {} (box_warp.west);
    \draw [->] (box_warp.east) -- node[midway, above] {} (box_occl.west);
    \draw [->] (box_occl.east) -- node[midway, above] {} (box_mask.west);
    \draw [->] (box_mask.east) -- node[midway, above] {\mask[\descoord]} (17.5, 2.8);

    \draw[dashed] (1.2, 2.8) -- (1.2, 3.8);
    \draw[dashed] (4.0, 2.8) -- (4.0, 3.8);
    \draw[dashed] (7.3, 2.8) -- (7.3, 3.8);
    \draw[dashed] (10.3, 2.8) -- (10.3, 3.8);
    \draw[dashed] (13.3, 2.8) -- (13.3, 3.8);
    \draw[dashed] (16.3, 2.8) -- (16.3, 3.8);

\end{tikzpicture}

==> tikz/problem.tikz <==
\begin{tikzpicture}[y=-1cm]
    \node[anchor=north west, inner sep=0pt] at (0, 0) {\includegraphics[width=.1\textwidth]{intro/camsi}};
    \node[anchor=north west, inner sep=0pt] at (2.7, 0) {\includegraphics[width=.13\textwidth, trim=0 0 20 20, clip]{intro/disp}};
    \node[anchor=north west, inner sep=0pt] at (6, 0) {\includegraphics[width=.13\textwidth, trim=0 0 20 20, clip]{intro/mask}};

    \draw[-{Stealth[scale=2]}] (0.8, -0.3) -- (3.5, -0.3) node[midway, above] (reco) {Fused disparity\strut};
    \draw[-{Stealth[scale=2]}] (4.5, -0.3) -- (7, -0.3) node[midway, above] (reco) {\textbf{Occlusion detection}\strut};

    %\node[anchor=north west, inner sep=0pt] at (4.5, 0) {\includegraphics[width=.13\textwidth]{intro/calib}};
    %\node[anchor=north west, inner sep=0pt] at (6, 2.5) {\includegraphics[width=.13\textwidth]{intro/rgb}};
\end{tikzpicture}
